Comparing domain decomposition preconditioners for non-conforming Helmholtz discretizations

We compare additive and multiplicative domain decomposition preconditioners, without coarse correction, for three non-conforming polynomial discretizations of Helmholtz problems: discontinuous Galerkin, embedded Trefftz discontinuous Galerkin, and hybrid discontinuous Galerkin methods. The preconditioners are studied within stationary and Krylov iterative solvers. All three discretizations lead to complex-symmetric systems and local subproblems with inherited impedance-type boundary conditions. These properties enable the use of conjugate gradients and allow the local matrices to be obtained directly by restriction of the global matrix. Numerical experiments in two and three dimensions demonstrate promising performance for large-scale Helmholtz problems.

==> helmholtz-exact-convergence-h.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=1.4cm,
            vertical sep=1.4cm,
        },
        width=.52\linewidth,
        height=.45\linewidth,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        unbounded coords=discard,
        filter discard warning=false,
        cycle list name=paulcolors6,
        x dir=reverse,
        legend style={
            at={(0.97,0.97)},
            anchor=north east,
            draw=none,
            fill=none,
            font=\normalsize,
            legend style={at={(1.8, -1.65)}, anchor=north, draw=none, fill=none, legend columns=6},
        },
    ]
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={$L^2$ error},
        xmin=0.068,
        xmax=0.7,
        xmode=log,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
        \legend{DG (without overlap),TDG (without overlap),HDG,DG,TDG}
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={iterations},
        xmin=0.068,
        xmax=0.7,
        xmode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={avg. local nnze},
        xmode=log,
        ymode=log,
        xmin=0.068,
        xmax=0.7,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_h.csv};
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={$L^2$ error},
        xmin=0.068,
        xmax=0.7,
        xmode=log,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={iterations},
        xmin=0.068,
        xmax=0.7,
        xmode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \nextgroupplot[
        xlabel={mesh size $h$},
        ylabel={avg. local nnze},
        xmode=log,
        ymode=log,
        xmin=0.068,
        xmax=0.7,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \addplot+[]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_h.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=mesh_size, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_h.csv};
    \end{groupplot}
\end{tikzpicture}}
\vspace{-1em}
\caption{
Influence of $h$ refinement on DG, TDG and HDG on an exact plane wave
in 2D (top) and 3D (bottom).
When available results with non-overlapping partitions are included.
Left: $L^2$ error versus mesh size $h$.
Middle: iterations versus mesh size $h$.
Right: average non-zero entries in local matrix $A_{j}$ versus mesh size $h$.
}
\label{fig:helmholtz-exact-convergence-h}
\end{figure}


==> helmholtz-exact-convergence.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=1.4cm,
            vertical sep=1.4cm,
        },
        width=.52\linewidth,
        height=.45\linewidth,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        unbounded coords=discard,
        filter discard warning=false,
        cycle list name=paulcolors6,
        legend style={
            at={(0.97,0.97)},
            anchor=north east,
            draw=none,
            fill=none,
            font=\normalsize,
            legend style={at={(1.8, -1.65)}, anchor=north, draw=none, fill=none, legend columns=6},
        },
    ]
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={$L^2$ error},
        xmin=1.8,
        xmax=7.2,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_hdg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
        \legend{DG (without overlap),TDG (without overlap),HDG,DG,TDG}
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={iterations},
        xmin=1.8,
        xmax=7.2,
        xtick=data,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_hdg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={avg. local nnze},
        ymode=log,
        xmin=1.8,
        xmax=7.2,
        xtick=data,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_hdg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg.csv};
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={$L^2$ error},
        xmin=1.8,
        xmax=7.2,
        ymode=log,
    ]
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_dg.csv};
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg.csv};
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg.csv};
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_overlap.csv};
    \addplot+[]
        table [x=order, y=l2_error, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_overlap.csv};
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={iterations},
        xmin=1.8,
        xmax=7.2,
        xtick=data,
    ]
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_dg.csv};
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg.csv};
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg.csv};
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_overlap.csv};
    \addplot+[]
        table [x=order, y=steps, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_overlap.csv};
    \nextgroupplot[
        xlabel={polynomial order $p$},
        ylabel={avg. local nnze},
        ymode=log,
        xmin=1.8,
        xmax=7.2,
        xtick=data,
    ]
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_dg.csv};
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg.csv};
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_hdg.csv};
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_dg_overlap.csv};
    \addplot+[]
        table [x=order, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_cube_tdg_overlap.csv};
    \end{groupplot}
\end{tikzpicture}}
\vspace{-1em}
\caption{
Influence of $p$ refinement on DG, TDG and HDG on an exact plane wave
in 2D (top) and 3D (bottom).
When available results with non-overlapping partitions are included.
Left: $L^2$ error versus polynomial order.
Middle: iterations versus polynomial order.
Right: average non-zero entries in local matrix $A_{j}$ versus polynomial order.
}
\label{fig:helmholtz-exact-convergence}
\end{figure}


==> helmholtz-exact-subdomains.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=1.7cm,
            vertical sep=1.3cm,
        },
        width=.52\linewidth,
        height=.45\linewidth,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        unbounded coords=discard,
        filter discard warning=false,
        cycle list name=paulcolors6,
        legend style={
            at={(0.97,0.97)},
            anchor=north east,
            draw=none,
            fill=none,
            font=\normalsize,
            legend style={at={(1.0, -0.25)}, anchor=north, draw=none, fill=none, legend columns=7},
        },
    ]
    \nextgroupplot[
        xlabel={number of subdomains},
        ylabel={iterations},
        xmode=log,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=ndomains, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_subdomains.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=ndomains, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_subdomains.csv};
    \addplot+[]
        table [x=ndomains, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_subdomains.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=ndomains, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_subdomains.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=ndomains, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_subdomains.csv};
          \addplot[domain=2:64,dashed] {20*x^(0.5)};
    \nextgroupplot[
        xlabel={number of subdomains},
        ylabel={avg. local nnze},
        xmode=log,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=ndomains, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_subdomains.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=ndomains, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_subdomains.csv};
    \addplot+[]
        table [x=ndomains, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_subdomains.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=ndomains, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_subdomains.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=ndomains, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_subdomains.csv};
        
    \nextgroupplot[
        xlabel={Wave number $\omega$},
        ylabel={iterations},
        xmode=log,
        ymode=log,
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=omega, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_iomega.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=omega, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_iomega.csv};
    \addplot+[]
        table [x=omega, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_iomega.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=omega, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_dg_iomega.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=omega, y=steps, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_iomega.csv};
          \addplot[domain=5:80] {10*x};
          \addplot[domain=5:80,dashed] {20*x^(0.5)};
          \addlegendimage{solid}
          \addlegendimage{dashed}
        \legend{DG (w/o overlap),TDG (w/o overlap),HDG,DG,TDG, $\mathcal O(x)$, $\mathcal O(x^{1/2})$}
    \nextgroupplot[
        xlabel={Wave number $\omega$},
        ylabel={avg. local nnze},
        xmode=log,
        ymode=log,
        ymin=900
    ]
    \addplot+[discard if not={overlap}{0}]
        table [x=omega, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_iomega.csv};
    \addplot+[discard if not={overlap}{0}]
        table [x=omega, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_iomega.csv};
    \addplot+[]
        table [x=omega, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_hdg_iomega.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=omega, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_dg_iomega.csv};
    \addplot+[discard if not={overlap}{1}]
        table [x=omega, y=avg_domain_nnze, col sep=comma]
        {./numex/helmholtz_unit_square_tdg_iomega.csv};
    \end{groupplot}
\end{tikzpicture}}
\vspace{-1em}
\caption{
Strong (top) and weak (bottom) scaling tests for DG, TDG and HDG on an exact plane wave
in 2D.
When available results with non-overlapping partitions are included.
Left: iteration versus number of subdomains.
Right: average non-zero entries in local matrix $A_{j}$ versus number of subdomains.
}
\label{fig:helmholtz-exact-subdomains}
\end{figure}


==> helmholtz-trap3-preconditioner-additive.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 3, horizontal sep=1.1cm, vertical sep=0.75cm},
        width=.47\linewidth,
        height=.31\linewidth,
        ymode=log,
        xmin=0,
        xmax=99,
        ymin=1e-9,
        ymax=1e3,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        unbounded coords=discard,
        filter discard warning=false,
        cycle list name=paulcolors6,
        legend style={at={(1.8,-3.1)}, anchor=north, draw=none, fill=none, legend columns=5},
    ]

    \nextgroupplot[title={hyperbolic}, ylabel={DG}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_add.csv};
    \legend{fixed point, PCG, fixed point (without overlap), PCG (without overlap)}
    \nextgroupplot[title={parabolic}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_add.csv};
    \nextgroupplot[title={elliptic}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_add.csv};
    
    \nextgroupplot[ylabel={TDG}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_add.csv};
    \nextgroupplot[]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_add.csv};
    \nextgroupplot[]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_add.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_add.csv};
    \nextgroupplot[ylabel={HDG}, xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_hdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_hdg_add.csv};
    \nextgroupplot[xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_hdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_hdg_add.csv};
    \nextgroupplot[xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_hdg_add.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_hdg_add.csv};
    \end{groupplot} 
\end{tikzpicture}}
\vspace{-1.75em}
\caption{
    Fixed point and PCG with \textit{additive} preconditioners on the three trapping geometries (columns) for the three methods (rows).
}
\label{fig:helmholtz-trap3-preconditioner-add}
\end{figure}


==> helmholtz-trap3-preconditioner-multiplicative.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=3 by 3, horizontal sep=1.1cm, vertical sep=0.75cm},
        width=.47\linewidth,
        height=.31\linewidth,
        ymode=log,
        xmin=0,
        xmax=50,
        ymin=1e-9,
        ymax=1e3,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        unbounded coords=discard,
        filter discard warning=false,
        cycle list name=paulcolors6,
        legend style={at={(1.8,-3.1)}, anchor=north, draw=none, fill=none, legend columns=5},
    ]

    \nextgroupplot[title={hyperbolic}, ylabel={DG}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_dg_mult.csv};
    \legend{fixed point, PCG, fixed point (without overlap), PCG (without overlap)}
    \nextgroupplot[title={parabolic}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_dg_mult.csv};
    \nextgroupplot[title={elliptic}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_dg_mult.csv};
    
    \nextgroupplot[ylabel={TDG}]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_tdg_mult.csv};
    \nextgroupplot[]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_tdg_mult.csv};
    \nextgroupplot[]
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{1},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_mult.csv};
    \addplot+[discard if not={solver}{sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},discard if not={overlap}{0},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_tdg_mult.csv};
    \nextgroupplot[ylabel={HDG}, xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_hdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_hyperbolic_hdg_mult.csv};
    \nextgroupplot[xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_hdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_parabolic_hdg_mult.csv};
    \nextgroupplot[xlabel={iterations}]
    \addplot+[discard if not={solver}{sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_hdg_mult.csv};
    \addplot+[discard if not={solver}{cg_sweep},mark repeat=20,mark size=2pt]
        table [x=steps, y=relative_residual, col sep=comma] {./numex/helmholtz_elliptic_hdg_mult.csv};
    \end{groupplot}
\end{tikzpicture}}
\vspace{-1.5em}
\caption{
    Fixed point and PCG with \textit{multiplicative} preconditioners on the three trapping geometries (columns) for the three methods (rows).
}
\label{fig:helmholtz-trap3-preconditioner-mult}
\end{figure}


==> trapping-geometries.tex <==
\begin{figure}[ht!]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[
    x=3.1cm,
    y=3.1cm,
    boundary/.style={draw=black, thick},
    obstacle/.style={fill=gray!35, draw=black, thick, line join=round},
    helper/.style={draw=black!45, dashed},
    dim/.style={<->, thin},
    flow/.style={->, thick, teal},
    label/.style={font=\footnotesize},
    dimlabel/.style={font=\scriptsize, inner sep=1.5pt, anchor=south east}
]

    \begin{scope}[shift={(-0.75,0)},scale=1.25]
        \node[label] at (0.5,1.13) {hyperbolic};
        \draw[boundary] (0,0) rectangle (1,1);
        \fill[obstacle] (0.62,0.28) circle[radius=0.16];
        \fill[obstacle] (0.62,0.72) circle[radius=0.16];

        \fill (0.62,0.28) circle[radius=0.006];
        \fill (0.62,0.72) circle[radius=0.006];
        \draw[dim,>=latex] (0.62,0.28) -- node[font=\scriptsize,shift={(0.0,0.04)}] {$r$} (0.78,0.28);
        \draw[dim,>=latex] (0.43,0.28) -- node[font=\scriptsize,dimlabel] {$D$} (0.43,0.72);
        \draw[dim,>=latex] (0,0.95) -- node[font=\scriptsize,dimlabel,below] {$x_h$} (0.62,0.95);
    \end{scope}

    \begin{scope}[shift={(0.85,0)},scale=1.25]
        \node[label] at (0.5,1.13) {parabolic};
        \draw[boundary] (0,0) rectangle (1,1);
        \fill[obstacle] (0.60,0.1715) rectangle (0.85,0.4215);
        \fill[obstacle] (0.60,0.5785) rectangle (0.85,0.8285);

        \draw[dim,>=latex] (0.60,0.13) -- node[font=\scriptsize,shift={(0.0,-0.05)}] {$b$} (0.85,0.13);
        \draw[dim,>=latex] (0.56,0.4215) -- node[font=\scriptsize,left] {$a$} (0.56,0.5785);
        \draw[dim,>=latex] (0,0.95) -- node[font=\scriptsize,dimlabel,below] {$x_p$} (0.725,0.95);
        \fill (0.725,{0.1715 + (0.4215-0.1715)/2}) circle[radius=0.006];
        \fill (0.725,{0.5785 + (0.8285-0.5785)/2}) circle[radius=0.006];
    \end{scope}

    \begin{scope}[shift={(2.45,0)},scale=1.25]
        \node[label] at (0.5,1.13) {elliptic};
        \draw[boundary] (0,0) rectangle (1,1);
        \draw[helper] (0.5,0.5) ellipse[x radius=0.2494, y radius=0.1247];
        \draw[helper] (0.5,0.5) ellipse[x radius=0.3243, y radius=0.1497];
        \path[obstacle]
            ({0.5 + 0.3243*cos(-116.9)},{0.5 + 0.1497*sin(-116.9)})
            arc[start angle=-116.9, end angle=116.9, x radius=0.3243, y radius=0.1497]
            -- ({0.5 + 0.2494*cos(126)},{0.5 + 0.1247*sin(126)})
            arc[start angle=126, end angle=-126, x radius=0.2494, y radius=0.1247]
            -- cycle;
        \fill (0.5,0.5) circle[radius=0.006];

        \draw[dim,>=latex] (0.5,0.31) -- node[font=\scriptsize,shift={(0.0,-0.04)}] {$a_o$} (0.8243,0.31);
        \draw[dim,>=latex] (0.5,0.50) -- node[font=\scriptsize,shift={(0.0,-0.04)}] {$a_i$} (0.7494,0.50);
        \draw[dim,>=latex] (0.85,0.5) -- node[font=\scriptsize,shift={(0.06,0.0)}] {$b_o$} (0.85,{0.5-0.1497});
        \draw[dim,>=latex] (0.50,0.5) -- node[font=\scriptsize,shift={(-0.06,0.0)}] {$b_i$} (0.50,{0.5-0.1247});
        
        \draw[densely dotted] (0.5,0.5) -- node[dimlabel,shift={(0.23,-0.018)}] {$\varphi$} ({0.5 + 0.2494*cos(126)},{0.5 + 0.1247*sin(126)});
        \draw[>=latex] (0.625,0.5) arc[start angle=0, end angle=126, x radius={0.5*0.2494}, y radius={0.5*0.1247}] ({0.625 + 0.5*0.2494*cos(126)},{0.5 + 0.5*0.1247*sin(126)});
        \draw[dim,>=latex] (0,0.95) -- node[dimlabel,below] {$x_e$} (0.50,0.95);
    \end{scope}

    \node[inner sep=0pt] (hypplot) at (0,-0.7)
    {\includegraphics[width=0.38\linewidth, trim={320 80 180 80}, clip]{./figures/sweepsolver_trapping_hyperbolic.png}};
    \node[inner sep=0pt] (parplot) at (1.6,-0.7)
    {\includegraphics[width=0.38\linewidth, trim={320 80 180 80}, clip]{./figures/sweepsolver_trapping_parabolic.png}};
    \node[inner sep=0pt] (ellplot) at (3.2,-0.7)
    {\includegraphics[width=0.38\linewidth, trim={320 80 180 80}, clip]{./figures/sweepsolver_trapping_elliptic.png}};
\end{tikzpicture}}
\vspace{-0.5em}
\caption{
Sketches of the trapping geometries (top) and real part of the associated solutions (bottom).
}
\label{fig:trapping-geometries}
\end{figure}

